General relativity from $p$-adic strings

For an arbitrary prime number $p$, we propose an action for bosonic $p$-adic strings in curved target spacetime, and show that the vacuum Einstein equations of the target are a consequence of worldsheet scaling symmetry of the quantum $p$-adic strings, similar to the ordinary bosonic strings case. It turns out that certain $p$-adic automorphic forms are the plane wave modes of the bosonic fields on $p$-adic strings, and that the regularized normalization of these modes on the $p$-adic worldsheet presents peculiar features which reduce part of the computations to familiar setups in quantum field theory, while also exhibiting some new features that make loop diagrams much simpler. Assuming a certain product relation, we also observe that the adelic spectrum of the bosonic string corresponds to the nontrivial zeros of the Riemann Zeta function.

==> OOprime.tex <==
\centering
\begin{tikzpicture}[scale=0.65]
 
\tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt, opacity = 0, text opacity = 1}}

\Vertex[L={\footnotesize$O\!,O'$},x=4.15,y=3.25]{v0text}  
\Vertex[L=$ $,x=3.492,y=3.492]{v0}
\Vertex[L=$ $,x=2.729,y=3.932]{v0l1}
\Vertex[L=$ $,x=3.492,y=2.611]{v0l2}
\Vertex[L=$ $,x=4.254,y=3.932]{v0l3}
\Vertex[L=$ $,x=2.611,y=5.017]{v0l1l1}
\Vertex[L=$ $,x=1.731,y=3.492]{v0l1l2}
\Vertex[L=$ $,x=2.611,y=1.967]{v0l2l1}
\Vertex[L=$ $,x=4.372,y=1.967]{v0l2l2}
\Vertex[L=$ $,x=5.253,y=3.492]{v0l3l1}
\Vertex[L=$ $,x=4.372,y=5.017]{v0l3l2}
\Vertex[L=$ $,x=2.808,y=6.043]{v0l1l1l1}
\Vertex[L=$ $,x=1.624,y=5.359]{v0l1l1l2}
\Vertex[L=$ $,x=0.94,y=4.175]{v0l1l2l1}
\Vertex[L=$ $,x=0.94,y=2.808]{v0l1l2l2}
\Vertex[L=$ $,x=1.624,y=1.624]{v0l2l1l1}
\Vertex[L=$ $,x=2.808,y=0.94]{v0l2l1l2}
\Vertex[L=$ $,x=4.175,y=0.94]{v0l2l2l1}
\Vertex[L=$ $,x=5.359,y=1.624]{v0l2l2l2}
\Vertex[L=$ $,x=6.043,y=2.808]{v0l3l1l1}
\Vertex[L=$ $,x=6.043,y=4.175]{v0l3l1l2}
\Vertex[L=$ $,x=5.359,y=5.359]{v0l3l2l1}
\Vertex[L=$ $,x=4.175,y=6.043]{v0l3l2l2}
\Vertex[L=$ $,x=3.032,y=6.983]{v0l1l1l1l1}
\Vertex[L=$ $,x=2.144,y=6.745]{v0l1l1l1l2}
\Vertex[L=$ $,x=1.348,y=6.286]{v0l1l1l2l1}
\Vertex[L=$ $,x=0.698,y=5.636]{v0l1l1l2l2}
\Vertex[L=$ $,x=0.238,y=4.839]{v0l1l2l1l1}
\Vertex[L=$ $,x=0.,y=3.951]{v0l1l2l1l2}
\Vertex[L=$ $,x=0.,y=3.032]{v0l1l2l2l1}
\Vertex[L=$ $,x=0.238,y=2.144]{v0l1l2l2l2}
\Vertex[L=$ $,x=0.698,y=1.348]{v0l2l1l1l1}
\Vertex[L=$ $,x=1.348,y=0.698]{v0l2l1l1l2}
\Vertex[L=$ $,x=2.144,y=0.238]{v0l2l1l2l1}
\Vertex[L=$ $,x=3.032,y=0.]{v0l2l1l2l2}
\Vertex[L=$ $,x=3.951,y=0.]{v0l2l2l1l1}
\Vertex[L=$ $,x=4.839,y=0.238]{v0l2l2l1l2}
\Vertex[L=$ $,x=5.636,y=0.698]{v0l2l2l2l1}
\Vertex[L=$ $,x=6.286,y=1.348]{v0l2l2l2l2}
\Vertex[L=$ $,x=6.745,y=2.144]{v0l3l1l1l1}
\Vertex[L=$ $,x=6.983,y=3.032]{v0l3l1l1l2}
\Vertex[L=$ $,x=6.983,y=3.951]{v0l3l1l2l1}
\Vertex[L=$ $,x=6.745,y=4.839]{v0l3l1l2l2}
\Vertex[L=$ $,x=6.286,y=5.636]{v0l3l2l1l1}
\Vertex[L=$ $,x=5.636,y=6.286]{v0l3l2l1l2}
\Vertex[L=$ $,x=4.839,y=6.745]{v0l3l2l2l1}
\Vertex[L=$ $,x=3.951,y=6.983]{v0l3l2l2l2}

\Vertex[L={\footnotesize$\alpha,\beta$},x=3.951,y=7.3]{v0l3l2l2l2text}
 
\Edge[](v0)(v0l1)
\Edge[](v0)(v0l2)
\Edge[](v0)(v0l3)
\Edge[](v0l1)(v0l1l1)
\Edge[](v0l1)(v0l1l2)
\Edge[](v0l2)(v0l2l1)
\Edge[](v0l2)(v0l2l2)
\Edge[](v0l3)(v0l3l1)
\Edge[](v0l3)(v0l3l2)
\Edge[](v0l1l1)(v0l1l1l1)
\Edge[](v0l1l1)(v0l1l1l2)
\Edge[](v0l1l2)(v0l1l2l1)
\Edge[](v0l1l2)(v0l1l2l2)
\Edge[](v0l2l1)(v0l2l1l1)
\Edge[](v0l2l1)(v0l2l1l2)
\Edge[](v0l2l2)(v0l2l2l1)
\Edge[](v0l2l2)(v0l2l2l2)
\Edge[](v0l3l1)(v0l3l1l1)
\Edge[](v0l3l1)(v0l3l1l2)
\Edge[](v0l3l2)(v0l3l2l1)
\Edge[](v0l3l2)(v0l3l2l2)
\Edge[](v0l1l1l1)(v0l1l1l1l1)
\Edge[](v0l1l1l1)(v0l1l1l1l2)
\Edge[](v0l1l1l2)(v0l1l1l2l1)
\Edge[](v0l1l1l2)(v0l1l1l2l2)
\Edge[](v0l1l2l1)(v0l1l2l1l1)
\Edge[](v0l1l2l1)(v0l1l2l1l2)
\Edge[](v0l1l2l2)(v0l1l2l2l1)
\Edge[](v0l1l2l2)(v0l1l2l2l2)
\Edge[](v0l2l1l1)(v0l2l1l1l1)
\Edge[](v0l2l1l1)(v0l2l1l1l2)
\Edge[](v0l2l1l2)(v0l2l1l2l1)
\Edge[](v0l2l1l2)(v0l2l1l2l2)
\Edge[](v0l2l2l1)(v0l2l2l1l1)
\Edge[](v0l2l2l1)(v0l2l2l1l2)
\Edge[](v0l2l2l2)(v0l2l2l2l1)
\Edge[](v0l2l2l2)(v0l2l2l2l2)
\Edge[](v0l3l1l1)(v0l3l1l1l1)
\Edge[](v0l3l1l1)(v0l3l1l1l2)
\Edge[](v0l3l1l2)(v0l3l1l2l1)
\Edge[](v0l3l1l2)(v0l3l1l2l2)
\Edge[](v0l3l2l1)(v0l3l2l1l1)
\Edge[](v0l3l2l1)(v0l3l2l1l2)
\Edge[](v0l3l2l2)(v0l3l2l2l1)
\Edge[](v0l3l2l2)(v0l3l2l2l2)  
  
\end{tikzpicture}
\hspace{0.3cm}
\begin{tikzpicture}[scale=0.65]
\tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt, opacity = 0, text opacity = 1}}

\Vertex[L={\footnotesize$O\!,O'$},x=4.15,y=3.25]{v0text}  
\Vertex[L=$ $,x=3.492,y=3.492]{v0}
\Vertex[L=$ $,x=2.729,y=3.932]{v0l1}
\Vertex[L=$ $,x=3.492,y=2.611]{v0l2}
\Vertex[L=$ $,x=4.254,y=3.932]{v0l3}
\Vertex[L=$ $,x=2.611,y=5.017]{v0l1l1}
\Vertex[L=$ $,x=1.731,y=3.492]{v0l1l2}
\Vertex[L=$ $,x=2.611,y=1.967]{v0l2l1}
\Vertex[L=$ $,x=4.372,y=1.967]{v0l2l2}
\Vertex[L=$ $,x=5.253,y=3.492]{v0l3l1}
\Vertex[L=$ $,x=4.372,y=5.017]{v0l3l2}
\Vertex[L=$ $,x=2.808,y=6.043]{v0l1l1l1}
\Vertex[L=$ $,x=1.624,y=5.359]{v0l1l1l2}
\Vertex[L=$ $,x=0.94,y=4.175]{v0l1l2l1}
\Vertex[L=$ $,x=0.94,y=2.808]{v0l1l2l2}
\Vertex[L=$ $,x=1.624,y=1.624]{v0l2l1l1}
\Vertex[L=$ $,x=2.808,y=0.94]{v0l2l1l2}
\Vertex[L=$ $,x=4.175,y=0.94]{v0l2l2l1}
\Vertex[L=$ $,x=5.359,y=1.624]{v0l2l2l2}
\Vertex[L=$ $,x=6.043,y=2.808]{v0l3l1l1}
\Vertex[L=$ $,x=6.043,y=4.175]{v0l3l1l2}
\Vertex[L=$ $,x=5.359,y=5.359]{v0l3l2l1}
\Vertex[L=$ $,x=4.175,y=6.043]{v0l3l2l2}
\Vertex[L=$ $,x=3.032,y=6.983]{v0l1l1l1l1}
\Vertex[L=$ $,x=2.144,y=6.745]{v0l1l1l1l2}
\Vertex[L=$ $,x=1.348,y=6.286]{v0l1l1l2l1}
\Vertex[L=$ $,x=0.698,y=5.636]{v0l1l1l2l2}
\Vertex[L=$ $,x=0.238,y=4.839]{v0l1l2l1l1}
\Vertex[L=$ $,x=0.,y=3.951]{v0l1l2l1l2}
\Vertex[L=$ $,x=0.,y=3.032]{v0l1l2l2l1}
\Vertex[L=$ $,x=0.238,y=2.144]{v0l1l2l2l2}
\Vertex[L=$ $,x=0.698,y=1.348]{v0l2l1l1l1}
\Vertex[L=$ $,x=1.348,y=0.698]{v0l2l1l1l2}
\Vertex[L=$ $,x=2.144,y=0.238]{v0l2l1l2l1}
\Vertex[L=$ $,x=3.032,y=0.]{v0l2l1l2l2}
\Vertex[L=$ $,x=3.951,y=0.]{v0l2l2l1l1}
\Vertex[L=$ $,x=4.839,y=0.238]{v0l2l2l1l2}
\Vertex[L=$ $,x=5.636,y=0.698]{v0l2l2l2l1}
\Vertex[L=$ $,x=6.286,y=1.348]{v0l2l2l2l2}
\Vertex[L=$ $,x=6.745,y=2.144]{v0l3l1l1l1}
\Vertex[L=$ $,x=6.983,y=3.032]{v0l3l1l1l2}
\Vertex[L=$ $,x=6.983,y=3.951]{v0l3l1l2l1}
\Vertex[L=$ $,x=6.745,y=4.839]{v0l3l1l2l2}
\Vertex[L=$ $,x=6.286,y=5.636]{v0l3l2l1l1}
\Vertex[L=$ $,x=5.636,y=6.286]{v0l3l2l1l2}
\Vertex[L=$ $,x=4.839,y=6.745]{v0l3l2l2l1}
\Vertex[L=$ $,x=3.951,y=6.983]{v0l3l2l2l2}
 
\Vertex[L={\footnotesize$\alpha$},x=3.951,y=7.3]{v0l3l2l2l2text} 
\Vertex[L={\footnotesize$\beta$},x=0.45,y=1.348]{v0l2l1l1l1text}
 
\Edge[](v0)(v0l1)
\Edge[style=dashed](v0)(v0l2)
\Edge[style=dashed](v0)(v0l3)
\Edge[](v0l1)(v0l1l1)
\Edge[](v0l1)(v0l1l2)
\Edge[style=dashed](v0l2)(v0l2l1)
\Edge[](v0l2)(v0l2l2)
\Edge[](v0l3)(v0l3l1)
\Edge[style=dashed](v0l3)(v0l3l2)
\Edge[](v0l1l1)(v0l1l1l1)
\Edge[](v0l1l1)(v0l1l1l2)
\Edge[](v0l1l2)(v0l1l2l1)
\Edge[](v0l1l2)(v0l1l2l2)
\Edge[style=dashed](v0l2l1)(v0l2l1l1)
\Edge[](v0l2l1)(v0l2l1l2)
\Edge[](v0l2l2)(v0l2l2l1)
\Edge[](v0l2l2)(v0l2l2l2)
\Edge[](v0l3l1)(v0l3l1l1)
\Edge[](v0l3l1)(v0l3l1l2)
\Edge[](v0l3l2)(v0l3l2l1)
\Edge[style=dashed](v0l3l2)(v0l3l2l2)
\Edge[](v0l1l1l1)(v0l1l1l1l1)
\Edge[](v0l1l1l1)(v0l1l1l1l2)
\Edge[](v0l1l1l2)(v0l1l1l2l1)
\Edge[](v0l1l1l2)(v0l1l1l2l2)
\Edge[](v0l1l2l1)(v0l1l2l1l1)
\Edge[](v0l1l2l1)(v0l1l2l1l2)
\Edge[](v0l1l2l2)(v0l1l2l2l1)
\Edge[](v0l1l2l2)(v0l1l2l2l2)
\Edge[style=dashed](v0l2l1l1)(v0l2l1l1l1)
\Edge[](v0l2l1l1)(v0l2l1l1l2)
\Edge[](v0l2l1l2)(v0l2l1l2l1)
\Edge[](v0l2l1l2)(v0l2l1l2l2)
\Edge[](v0l2l2l1)(v0l2l2l1l1)
\Edge[](v0l2l2l1)(v0l2l2l1l2)
\Edge[](v0l2l2l2)(v0l2l2l2l1)
\Edge[](v0l2l2l2)(v0l2l2l2l2)
\Edge[](v0l3l1l1)(v0l3l1l1l1)
\Edge[](v0l3l1l1)(v0l3l1l1l2)
\Edge[](v0l3l1l2)(v0l3l1l2l1)
\Edge[](v0l3l1l2)(v0l3l1l2l2)
\Edge[](v0l3l2l1)(v0l3l2l1l1)
\Edge[](v0l3l2l1)(v0l3l2l1l2)
\Edge[](v0l3l2l2)(v0l3l2l2l1)
\Edge[style=dashed](v0l3l2l2)(v0l3l2l2l2)  
  
\end{tikzpicture}
\hspace{0.3cm}
\begin{tikzpicture}[scale=0.65]
\tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt, opacity = 0, text opacity = 1}}

\Vertex[L={\footnotesize$O$},x=3.85,y=3.25]{v0text}  
\Vertex[L=$ $,x=3.492,y=3.492]{v0}
\Vertex[L=$ $,x=2.729,y=3.932]{v0l1}
\Vertex[L=$ $,x=3.492,y=2.611]{v0l2}
\Vertex[L=$ $,x=4.254,y=3.932]{v0l3}
\Vertex[L=$ $,x=2.611,y=5.017]{v0l1l1}
\Vertex[L=$ $,x=1.731,y=3.492]{v0l1l2}
\Vertex[L=$ $,x=2.611,y=1.967]{v0l2l1}
\Vertex[L=$ $,x=4.372,y=1.967]{v0l2l2}
\Vertex[L=$ $,x=5.253,y=3.492]{v0l3l1}
\Vertex[L=$ $,x=4.372,y=5.017]{v0l3l2}
\Vertex[L=$ $,x=2.808,y=6.043]{v0l1l1l1}
\Vertex[L=$ $,x=1.624,y=5.359]{v0l1l1l2}
\Vertex[L=$ $,x=0.94,y=4.175]{v0l1l2l1}
\Vertex[L=$ $,x=0.94,y=2.808]{v0l1l2l2}
\Vertex[L=$ $,x=1.624,y=1.624]{v0l2l1l1}
\Vertex[L=$ $,x=2.808,y=0.94]{v0l2l1l2}
\Vertex[L=$ $,x=4.175,y=0.94]{v0l2l2l1}
\Vertex[L=$ $,x=5.359,y=1.624]{v0l2l2l2}
\Vertex[L=$ $,x=6.043,y=2.808]{v0l3l1l1}
\Vertex[L=$ $,x=6.043,y=4.175]{v0l3l1l2}
\Vertex[L=$ $,x=5.359,y=5.359]{v0l3l2l1}
\Vertex[L=$ $,x=4.175,y=6.043]{v0l3l2l2}
\Vertex[L=$ $,x=3.032,y=6.983]{v0l1l1l1l1}
\Vertex[L=$ $,x=2.144,y=6.745]{v0l1l1l1l2}
\Vertex[L=$ $,x=1.348,y=6.286]{v0l1l1l2l1}
\Vertex[L=$ $,x=0.698,y=5.636]{v0l1l1l2l2}
\Vertex[L=$ $,x=0.238,y=4.839]{v0l1l2l1l1}
\Vertex[L=$ $,x=0.,y=3.951]{v0l1l2l1l2}
\Vertex[L=$ $,x=0.,y=3.032]{v0l1l2l2l1}
\Vertex[L=$ $,x=0.238,y=2.144]{v0l1l2l2l2}
\Vertex[L=$ $,x=0.698,y=1.348]{v0l2l1l1l1}
\Vertex[L=$ $,x=1.348,y=0.698]{v0l2l1l1l2}
\Vertex[L=$ $,x=2.144,y=0.238]{v0l2l1l2l1}
\Vertex[L=$ $,x=3.032,y=0.]{v0l2l1l2l2}
\Vertex[L=$ $,x=3.951,y=0.]{v0l2l2l1l1}
\Vertex[L=$ $,x=4.839,y=0.238]{v0l2l2l1l2}
\Vertex[L=$ $,x=5.636,y=0.698]{v0l2l2l2l1}
\Vertex[L=$ $,x=6.286,y=1.348]{v0l2l2l2l2}
\Vertex[L=$ $,x=6.745,y=2.144]{v0l3l1l1l1}
\Vertex[L=$ $,x=6.983,y=3.032]{v0l3l1l1l2}
\Vertex[L=$ $,x=6.983,y=3.951]{v0l3l1l2l1}
\Vertex[L=$ $,x=6.745,y=4.839]{v0l3l1l2l2}
\Vertex[L=$ $,x=6.286,y=5.636]{v0l3l2l1l1}
\Vertex[L=$ $,x=5.636,y=6.286]{v0l3l2l1l2}
\Vertex[L=$ $,x=4.839,y=6.745]{v0l3l2l2l1}
\Vertex[L=$ $,x=3.951,y=6.983]{v0l3l2l2l2}
 
\Vertex[L={\footnotesize$\alpha$},x=3.951,y=7.3]{v0l3l2l2l2text}  
\Vertex[L={\footnotesize$\beta$},x=6.6,y=5.636]{v0l3l2l1l1text}
\Vertex[L=\footnotesize$O'$,x=3.9,y=5.017]{v0l3l2text}
 
\Edge[](v0)(v0l1)
\Edge[](v0)(v0l2)
\Edge[style=simplethree](v0)(v0l3)
\Edge[](v0l1)(v0l1l1)
\Edge[](v0l1)(v0l1l2)
\Edge[](v0l2)(v0l2l1)
\Edge[](v0l2)(v0l2l2)
\Edge[](v0l3)(v0l3l1)
\Edge[style=simplethree](v0l3)(v0l3l2)
\Edge[](v0l1l1)(v0l1l1l1)
\Edge[](v0l1l1)(v0l1l1l2)
\Edge[](v0l1l2)(v0l1l2l1)
\Edge[](v0l1l2)(v0l1l2l2)
\Edge[](v0l2l1)(v0l2l1l1)
\Edge[](v0l2l1)(v0l2l1l2)
\Edge[](v0l2l2)(v0l2l2l1)
\Edge[](v0l2l2)(v0l2l2l2)
\Edge[](v0l3l1)(v0l3l1l1)
\Edge[](v0l3l1)(v0l3l1l2)
\Edge[style=dashed](v0l3l2)(v0l3l2l1)
\Edge[style=dashed](v0l3l2)(v0l3l2l2)
\Edge[](v0l1l1l1)(v0l1l1l1l1)
\Edge[](v0l1l1l1)(v0l1l1l1l2)
\Edge[](v0l1l1l2)(v0l1l1l2l1)
\Edge[](v0l1l1l2)(v0l1l1l2l2)
\Edge[](v0l1l2l1)(v0l1l2l1l1)
\Edge[](v0l1l2l1)(v0l1l2l1l2)
\Edge[](v0l1l2l2)(v0l1l2l2l1)
\Edge[](v0l1l2l2)(v0l1l2l2l2)
\Edge[](v0l2l1l1)(v0l2l1l1l1)
\Edge[](v0l2l1l1)(v0l2l1l1l2)
\Edge[](v0l2l1l2)(v0l2l1l2l1)
\Edge[](v0l2l1l2)(v0l2l1l2l2)
\Edge[](v0l2l2l1)(v0l2l2l1l1)
\Edge[](v0l2l2l1)(v0l2l2l1l2)
\Edge[](v0l2l2l2)(v0l2l2l2l1)
\Edge[](v0l2l2l2)(v0l2l2l2l2)
\Edge[](v0l3l1l1)(v0l3l1l1l1)
\Edge[](v0l3l1l1)(v0l3l1l1l2)
\Edge[](v0l3l1l2)(v0l3l1l2l1)
\Edge[](v0l3l1l2)(v0l3l1l2l2)
\Edge[style=dashed](v0l3l2l1)(v0l3l2l1l1)
\Edge[](v0l3l2l1)(v0l3l2l1l2)
\Edge[](v0l3l2l2)(v0l3l2l2l1)
\Edge[style=dashed](v0l3l2l2)(v0l3l2l2l2)  
  
\end{tikzpicture}


==> bubble_diag.tex <==
\centering
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0) {};
		\node [style=none] (1) at (3, -0) {};
		\node [style=none] (2) at (0, -0) {};
                \node [style=none] (3) at (0, -0.5) {$R_{ab}$};
		\node [style=none] (4) at (-3.5, -0) {$X^a_i$};
		\node [style=none] (5) at (3.5, -0) {$X^b_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple, in=135, out=45, loop,distance=5cm,fill=white] (2.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> eigen_norm2.tex <==
\centering
\begin{tikzpicture}[scale=0.65]
 
\tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt, opacity = 0, text opacity = 1}}
\node [style=simpletoo] (0) at (-2, 2) {};
\node [style=simpletoo] (1) at (-3, -0) {};
\node [style=simpletoo] (2) at (-4, -2) {};
\node [style=simpletoo] (3) at (-2, -2) {};
\node [style=simpletoo] (4) at (-1, 4) {};
\node [style=none] (5) at (-1.5, 4) {$i_1'$};
\node [style=none] (6) at (-2.5, 2) {$O$};
\node [style=none] (7) at (-3.5, -0) {$i_2'$};
\node [style=none] (8) at (-4, -2.5) {$\alpha,\beta$};
\node [style=none] (9) at (-2, -2.5) {$i_2$};
\node [style=none] (24) at (-3, -4) {\textbf{Case 1}};
\draw [style=simple] (1.center) to (2.center);
\draw [style=simple] (1.center) to (3.center);
\draw [style=simple] (1.center) to (0.center);
\draw [style=simple] (0.center) to (4.center);

\end{tikzpicture}
\hspace{1.2cm}
\begin{tikzpicture}[scale=0.65]
\tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt, opacity = 0, text opacity = 1}}

\node [style=simpletoo] (0) at (-2, 2) {};
\node [style=simpletoo] (1) at (-3, -0) {};
\node [style=simpletoo] (2) at (-4, -2) {};
\node [style=simpletoo] (3) at (-2, -2) {};
\node [style=simpletoo] (4) at (-1, 4) {};
\node [style=none] (5) at (-1.5, 4) {$\beta$};
\node [style=none] (6) at (-2.5, 2) {$i_1'$};
\node [style=none] (7) at (-3.5, -0) {$i_1'$};
\node [style=none] (8) at (-4, -2.5) {$\alpha$};
\node [style=none] (9) at (-2, -2.5) {$i_1$};
\node [style=simpletoo] (10) at (-2.5, 1) {};
\node [style=simpletoo] (11) at (0, 3) {};
\node [style=none] (12) at (-2, 1) {$O$};
\node [style=none] (13) at (0.5, 3) {$i_1$};
\node [style=none] (24) at (-2.5, -4) {\textbf{Case 2}};
\draw [style=simple] (1.center) to (2.center);
\draw [style=simple] (1.center) to (3.center);
\draw [style=simple] (0.center) to (4.center);
\draw [style=simple] (0.center) to (11.center);
\draw [style=simple] (0.center) to (10.center);
\draw [style=simple] (10.center) to (1.center);
  
\end{tikzpicture}
\hspace{0.4cm}
\begin{tikzpicture}[scale=0.65]
\tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt, opacity = 0, text opacity = 1}}

\node [style=simpletoo] (0) at (-2, 2) {};
\node [style=simpletoo] (1) at (-3, -0) {};
\node [style=simpletoo] (2) at (-5, -1) {};
\node [style=simpletoo] (3) at (-4, -2) {};
\node [style=simpletoo] (4) at (-1, 4) {};
\node [style=none] (5) at (-1.5, 4) {$O$};
\node [style=none] (6) at (-2.5, 2) {$O'$};
\node [style=none] (7) at (-3.5, 0.25) {$i_5'$};
\node [style=none] (8) at (-5.5, -1) {$\alpha$};
\node [style=none] (9) at (-4, -2.5) {$i_5$};
\node [style=simpletoo] (10) at (0, 1) {};
\node [style=none] (11) at (0.5, 1) {$i_3$};
\node [style=simpletoo] (12) at (-1, -0) {};
\node [style=simpletoo] (13) at (-1, -2) {};
\node [style=simpletoo] (14) at (1, -1) {};
\node [style=none] (15) at (-0.5, 0.25) {$i_4'$};
\node [style=none] (16) at (1.5, -1) {$\beta$};
\node [style=none] (17) at (-1, -2.5) {$i_4$};
\node [style=simpletoo] (18) at (-1.5, 3) {};
\node [style=none] (19) at (-2, 3) {$i_2'$};
\node [style=simpletoo] (20) at (0.5, 2) {};
\node [style=none] (21) at (1, 2) {$i_2$};
\node [style=simpletoo] (22) at (1, 3) {};
\node [style=none] (23) at (1.5, 3) {$i_1$};
\node [style=none] (24) at (-2, -4) {\textbf{Case 3}};
\draw [style=simple] (1.center) to (2.center);
\draw [style=simple] (1.center) to (3.center);
\draw [style=simple] (0.center) to (10.center);
\draw [style=simple] (12.center) to (13.center);
\draw [style=simple] (12.center) to (14.center);
\draw [style=simple] (12.center) to (0.center);
\draw [style=simple] (0.center) to (1.center);
\draw [style=simple] (0.center) to (18.center);
\draw [style=simple] (18.center) to (4.center);
\draw [style=simple] (18.center) to (20.center);
\draw [style=simple] (22.center) to (4.center);
  
\end{tikzpicture}


==> lemma_configs.tex <==
\centering
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=simpletoo] (0) at (-5, -0) {};
		\node [style=simpletoo] (1) at (-4, 2) {};
		\node [style=simpletoo] (2) at (-3, -0) {};
		\node [style=simpletoo] (3) at (-1, 4) {};
		\node [style=simpletoo] (4) at (-3, 4) {};
		\node [style=simpletoo] (5) at (-1, -0) {};
		\node [style=simpletoo] (6) at (1, 4) {};
		\node [style=simpletoo] (7) at (0, 2) {};
		\node [style=simpletoo] (8) at (1, -0) {};
		\node [style=simpletoo] (9) at (3, 4) {};
		\node [style=simpletoo] (10) at (2, 2) {};
		\node [style=simpletoo] (11) at (3, -0) {};
		\node [style=none] (12) at (-5, -0.5) {$\infty$};
		\node [style=none] (13) at (-3, -0.5) {$\infty$};
		\node [style=none] (14) at (-1, -0.5) {$\infty$};
		\node [style=none] (15) at (1, -0.5) {$\infty$};
		\node [style=none] (16) at (3, -0.5) {$i$};
		\node [style=none] (17) at (-3, 4.5) {$i$};
		\node [style=none] (18) at (-1, 4.5) {$i=O$};
		\node [style=none] (19) at (1, 4.5) {$O$};
		\node [style=none] (20) at (3, 4.5) {$O$};
		\node [style=none] (21) at (-4.5, 2) {$O$};
		\node [style=none] (22) at (-0.5, 2) {$i$};
		\node [style=none] (23) at (2.5, 2) {$i'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (4.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (5.center) to (7.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (8.center) to (10.center);
		\draw [style=simple] (10.center) to (9.center);
		\draw [style=simple] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tree.tex <==
\centering
\begin{tikzpicture}[scale=1]
 
\tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt, opacity = 0, text opacity = 1}}
 
\Vertex[L=$ $,x=2.935,y=2.934]{v0}
\Vertex[L=$ $,x=2.446,y=3.781]{v0l1}
\Vertex[L=$ $,x=1.957,y=2.934]{v0l2}
\Vertex[L=$ $,x=2.446,y=2.087]{v0l3}
\Vertex[L=$ $,x=3.424,y=2.087]{v0l4}
\Vertex[L=$ $,x=3.913,y=2.934]{v0l5}
\Vertex[L=$ $,x=3.424,y=3.781]{v0l6}
\Vertex[L=$ $,x=2.73,y=4.88]{v0l1l1}
\Vertex[L=$ $,x=2.33,y=4.795]{v0l1l2}
\Vertex[L=$ $,x=1.957,y=4.629]{v0l1l3}
\Vertex[L=$ $,x=1.626,y=4.388]{v0l1l4}
\Vertex[L=$ $,x=1.352,y=4.084]{v0l1l5}
\Vertex[L=$ $,x=1.147,y=3.73]{v0l2l1}
\Vertex[L=$ $,x=1.021,y=3.341]{v0l2l2}
\Vertex[L=$ $,x=0.978,y=2.934]{v0l2l3}
\Vertex[L=$ $,x=1.021,y=2.527]{v0l2l4}
\Vertex[L=$ $,x=1.147,y=2.138]{v0l2l5}
\Vertex[L=$ $,x=1.352,y=1.784]{v0l3l1}
\Vertex[L=$ $,x=1.626,y=1.48]{v0l3l2}
\Vertex[L=$ $,x=1.957,y=1.24]{v0l3l3}
\Vertex[L=$ $,x=2.33,y=1.073]{v0l3l4}
\Vertex[L=$ $,x=2.73,y=0.988]{v0l3l5}
\Vertex[L=$ $,x=3.139,y=0.988]{v0l4l1}
\Vertex[L=$ $,x=3.539,y=1.073]{v0l4l2}
\Vertex[L=$ $,x=3.913,y=1.24]{v0l4l3}
\Vertex[L=$ $,x=4.244,y=1.48]{v0l4l4}
\Vertex[L=$ $,x=4.518,y=1.784]{v0l4l5}
\Vertex[L=$ $,x=4.722,y=2.138]{v0l5l1}
\Vertex[L=$ $,x=4.849,y=2.527]{v0l5l2}
\Vertex[L=$ $,x=4.891,y=2.934]{v0l5l3}
\Vertex[L=$ $,x=4.849,y=3.341]{v0l5l4}
\Vertex[L=$ $,x=4.722,y=3.73]{v0l5l5}
\Vertex[L=$ $,x=4.518,y=4.084]{v0l6l1}
\Vertex[L=$ $,x=4.244,y=4.388]{v0l6l2}
\Vertex[L=$ $,x=3.913,y=4.629]{v0l6l3}
\Vertex[L=$ $,x=3.539,y=4.795]{v0l6l4}
\Vertex[L=$ $,x=3.139,y=4.88]{v0l6l5}
\Vertex[L=$ $,x=2.873,y=5.868]{v0l1l1l1}
\Vertex[L=$ $,x=2.751,y=5.863]{v0l1l1l2}
\Vertex[L=$ $,x=2.628,y=5.853]{v0l1l1l3}
\Vertex[L=$ $,x=2.506,y=5.837]{v0l1l1l4}
\Vertex[L=$ $,x=2.385,y=5.817]{v0l1l1l5}
\Vertex[L=$ $,x=2.265,y=5.791]{v0l1l2l1}
\Vertex[L=$ $,x=2.146,y=5.761]{v0l1l2l2}
\Vertex[L=$ $,x=2.028,y=5.725]{v0l1l2l3}
\Vertex[L=$ $,x=1.912,y=5.685]{v0l1l2l4}
\Vertex[L=$ $,x=1.798,y=5.64]{v0l1l2l5}
\Vertex[L=$ $,x=1.685,y=5.59]{v0l1l3l1}
\Vertex[L=$ $,x=1.575,y=5.535]{v0l1l3l2}
\Vertex[L=$ $,x=1.467,y=5.476]{v0l1l3l3}
\Vertex[L=$ $,x=1.362,y=5.412]{v0l1l3l4}
\Vertex[L=$ $,x=1.26,y=5.344]{v0l1l3l5}
\Vertex[L=$ $,x=1.16,y=5.272]{v0l1l4l1}
\Vertex[L=$ $,x=1.064,y=5.195]{v0l1l4l2}
\Vertex[L=$ $,x=0.971,y=5.115]{v0l1l4l3}
\Vertex[L=$ $,x=0.881,y=5.031]{v0l1l4l4}
\Vertex[L=$ $,x=0.795,y=4.943]{v0l1l4l5}
\Vertex[L=$ $,x=0.713,y=4.852]{v0l1l5l1}
\Vertex[L=$ $,x=0.635,y=4.757]{v0l1l5l2}
\Vertex[L=$ $,x=0.56,y=4.659]{v0l1l5l3}
\Vertex[L=$ $,x=0.49,y=4.558]{v0l1l5l4}
\Vertex[L=$ $,x=0.424,y=4.454]{v0l1l5l5}
\Vertex[L=$ $,x=0.363,y=4.348]{v0l2l1l1}
\Vertex[L=$ $,x=0.306,y=4.239]{v0l2l1l2}
\Vertex[L=$ $,x=0.254,y=4.128]{v0l2l1l3}
\Vertex[L=$ $,x=0.206,y=4.015]{v0l2l1l4}
\Vertex[L=$ $,x=0.163,y=3.899]{v0l2l1l5}
\Vertex[L=$ $,x=0.125,y=3.782]{v0l2l2l1}
\Vertex[L=$ $,x=0.092,y=3.664]{v0l2l2l2}
\Vertex[L=$ $,x=0.064,y=3.544]{v0l2l2l3}
\Vertex[L=$ $,x=0.041,y=3.424]{v0l2l2l4}
\Vertex[L=$ $,x=0.023,y=3.302]{v0l2l2l5}
\Vertex[L=$ $,x=0.01,y=3.18]{v0l2l3l1}
\Vertex[L=$ $,x=0.003,y=3.057]{v0l2l3l2}
\Vertex[L=$ $,x=0.,y=2.934]{v0l2l3l3}
\Vertex[L=$ $,x=0.003,y=2.811]{v0l2l3l4}
\Vertex[L=$ $,x=0.01,y=2.689]{v0l2l3l5}
\Vertex[L=$ $,x=0.023,y=2.566]{v0l2l4l1}
\Vertex[L=$ $,x=0.041,y=2.445]{v0l2l4l2}
\Vertex[L=$ $,x=0.064,y=2.324]{v0l2l4l3}
\Vertex[L=$ $,x=0.092,y=2.204]{v0l2l4l4}
\Vertex[L=$ $,x=0.125,y=2.086]{v0l2l4l5}
\Vertex[L=$ $,x=0.163,y=1.969]{v0l2l5l1}
\Vertex[L=$ $,x=0.206,y=1.854]{v0l2l5l2}
\Vertex[L=$ $,x=0.254,y=1.74]{v0l2l5l3}
\Vertex[L=$ $,x=0.306,y=1.629]{v0l2l5l4}
\Vertex[L=$ $,x=0.363,y=1.52]{v0l2l5l5}
\Vertex[L=$ $,x=0.424,y=1.414]{v0l3l1l1}
\Vertex[L=$ $,x=0.49,y=1.31]{v0l3l1l2}
\Vertex[L=$ $,x=0.56,y=1.209]{v0l3l1l3}
\Vertex[L=$ $,x=0.635,y=1.111]{v0l3l1l4}
\Vertex[L=$ $,x=0.713,y=1.016]{v0l3l1l5}
\Vertex[L=$ $,x=0.795,y=0.925]{v0l3l2l1}
\Vertex[L=$ $,x=0.881,y=0.837]{v0l3l2l2}
\Vertex[L=$ $,x=0.971,y=0.753]{v0l3l2l3}
\Vertex[L=$ $,x=1.064,y=0.673]{v0l3l2l4}
\Vertex[L=$ $,x=1.16,y=0.597]{v0l3l2l5}
\Vertex[L=$ $,x=1.26,y=0.524]{v0l3l3l1}
\Vertex[L=$ $,x=1.362,y=0.456]{v0l3l3l2}
\Vertex[L=$ $,x=1.467,y=0.393]{v0l3l3l3}
\Vertex[L=$ $,x=1.575,y=0.333]{v0l3l3l4}
\Vertex[L=$ $,x=1.685,y=0.279]{v0l3l3l5}
\Vertex[L=$ $,x=1.798,y=0.229]{v0l3l4l1}
\Vertex[L=$ $,x=1.912,y=0.183]{v0l3l4l2}
\Vertex[L=$ $,x=2.028,y=0.143]{v0l3l4l3}
\Vertex[L=$ $,x=2.146,y=0.107]{v0l3l4l4}
\Vertex[L=$ $,x=2.265,y=0.077]{v0l3l4l5}
\Vertex[L=$ $,x=2.385,y=0.051]{v0l3l5l1}
\Vertex[L=$ $,x=2.506,y=0.031]{v0l3l5l2}
\Vertex[L=$ $,x=2.628,y=0.015]{v0l3l5l3}
\Vertex[L=$ $,x=2.751,y=0.005]{v0l3l5l4}
\Vertex[L=$ $,x=2.873,y=0.]{v0l3l5l5}
\Vertex[L=$ $,x=2.996,y=0.]{v0l4l1l1}
\Vertex[L=$ $,x=3.119,y=0.005]{v0l4l1l2}
\Vertex[L=$ $,x=3.242,y=0.015]{v0l4l1l3}
\Vertex[L=$ $,x=3.364,y=0.031]{v0l4l1l4}
\Vertex[L=$ $,x=3.485,y=0.051]{v0l4l1l5}
\Vertex[L=$ $,x=3.605,y=0.077]{v0l4l2l1}
\Vertex[L=$ $,x=3.724,y=0.107]{v0l4l2l2}
\Vertex[L=$ $,x=3.842,y=0.143]{v0l4l2l3}
\Vertex[L=$ $,x=3.958,y=0.183]{v0l4l2l4}
\Vertex[L=$ $,x=4.072,y=0.229]{v0l4l2l5}
\Vertex[L=$ $,x=4.184,y=0.279]{v0l4l3l1}
\Vertex[L=$ $,x=4.294,y=0.333]{v0l4l3l2}
\Vertex[L=$ $,x=4.402,y=0.393]{v0l4l3l3}
\Vertex[L=$ $,x=4.507,y=0.456]{v0l4l3l4}
\Vertex[L=$ $,x=4.61,y=0.524]{v0l4l3l5}
\Vertex[L=$ $,x=4.709,y=0.597]{v0l4l4l1}
\Vertex[L=$ $,x=4.806,y=0.673]{v0l4l4l2}
\Vertex[L=$ $,x=4.899,y=0.753]{v0l4l4l3}
\Vertex[L=$ $,x=4.988,y=0.837]{v0l4l4l4}
\Vertex[L=$ $,x=5.074,y=0.925]{v0l4l4l5}
\Vertex[L=$ $,x=5.156,y=1.016]{v0l4l5l1}
\Vertex[L=$ $,x=5.235,y=1.111]{v0l4l5l2}
\Vertex[L=$ $,x=5.309,y=1.209]{v0l4l5l3}
\Vertex[L=$ $,x=5.379,y=1.31]{v0l4l5l4}
\Vertex[L=$ $,x=5.445,y=1.414]{v0l4l5l5}
\Vertex[L=$ $,x=5.507,y=1.52]{v0l5l1l1}
\Vertex[L=$ $,x=5.564,y=1.629]{v0l5l1l2}
\Vertex[L=$ $,x=5.616,y=1.74]{v0l5l1l3}
\Vertex[L=$ $,x=5.664,y=1.854]{v0l5l1l4}
\Vertex[L=$ $,x=5.706,y=1.969]{v0l5l1l5}
\Vertex[L=$ $,x=5.744,y=2.086]{v0l5l2l1}
\Vertex[L=$ $,x=5.777,y=2.204]{v0l5l2l2}
\Vertex[L=$ $,x=5.805,y=2.324]{v0l5l2l3}
\Vertex[L=$ $,x=5.829,y=2.445]{v0l5l2l4}
\Vertex[L=$ $,x=5.846,y=2.566]{v0l5l2l5}
\Vertex[L=$ $,x=5.859,y=2.689]{v0l5l3l1}
\Vertex[L=$ $,x=5.867,y=2.811]{v0l5l3l2}
\Vertex[L=$ $,x=5.87,y=2.934]{v0l5l3l3}
\Vertex[L=$ $,x=5.867,y=3.057]{v0l5l3l4}
\Vertex[L=$ $,x=5.859,y=3.18]{v0l5l3l5}
\Vertex[L=$ $,x=5.846,y=3.302]{v0l5l4l1}
\Vertex[L=$ $,x=5.829,y=3.424]{v0l5l4l2}
\Vertex[L=$ $,x=5.805,y=3.544]{v0l5l4l3}
\Vertex[L=$ $,x=5.777,y=3.664]{v0l5l4l4}
\Vertex[L=$ $,x=5.744,y=3.782]{v0l5l4l5}
\Vertex[L=$ $,x=5.706,y=3.899]{v0l5l5l1}
\Vertex[L=$ $,x=5.664,y=4.015]{v0l5l5l2}
\Vertex[L=$ $,x=5.616,y=4.128]{v0l5l5l3}
\Vertex[L=$ $,x=5.564,y=4.239]{v0l5l5l4}
\Vertex[L=$ $,x=5.507,y=4.348]{v0l5l5l5}
\Vertex[L=$ $,x=5.445,y=4.454]{v0l6l1l1}
\Vertex[L=$ $,x=5.379,y=4.558]{v0l6l1l2}
\Vertex[L=$ $,x=5.309,y=4.659]{v0l6l1l3}
\Vertex[L=$ $,x=5.235,y=4.757]{v0l6l1l4}
\Vertex[L=$ $,x=5.156,y=4.852]{v0l6l1l5}
\Vertex[L=$ $,x=5.074,y=4.943]{v0l6l2l1}
\Vertex[L=$ $,x=4.988,y=5.031]{v0l6l2l2}
\Vertex[L=$ $,x=4.899,y=5.115]{v0l6l2l3}
\Vertex[L=$ $,x=4.806,y=5.195]{v0l6l2l4}
\Vertex[L=$ $,x=4.709,y=5.272]{v0l6l2l5}
\Vertex[L=$ $,x=4.61,y=5.344]{v0l6l3l1}
\Vertex[L=$ $,x=4.507,y=5.412]{v0l6l3l2}
\Vertex[L=$ $,x=4.402,y=5.476]{v0l6l3l3}
\Vertex[L=$ $,x=4.294,y=5.535]{v0l6l3l4}
\Vertex[L=$ $,x=4.184,y=5.59]{v0l6l3l5}
\Vertex[L=$ $,x=4.072,y=5.64]{v0l6l4l1}
\Vertex[L=$ $,x=3.958,y=5.685]{v0l6l4l2}
\Vertex[L=$ $,x=3.842,y=5.725]{v0l6l4l3}
\Vertex[L=$ $,x=3.724,y=5.761]{v0l6l4l4}
\Vertex[L=$ $,x=3.605,y=5.791]{v0l6l4l5}
\Vertex[L=$ $,x=3.485,y=5.817]{v0l6l5l1}
\Vertex[L=$ $,x=3.364,y=5.837]{v0l6l5l2}
\Vertex[L=$ $,x=3.242,y=5.853]{v0l6l5l3}
\Vertex[L=$ $,x=3.119,y=5.863]{v0l6l5l4}
\Vertex[L=$ $,x=2.996,y=5.868]{v0l6l5l5}
 
\Edge[](v0)(v0l1)
\Edge[](v0)(v0l2)
\Edge[](v0)(v0l3)
\Edge[](v0)(v0l4)
\Edge[](v0)(v0l5)
\Edge[style=dashed](v0)(v0l6)
\Edge[](v0l1)(v0l1l1)
\Edge[](v0l1)(v0l1l2)
\Edge[](v0l1)(v0l1l3)
\Edge[](v0l1)(v0l1l4)
\Edge[](v0l1)(v0l1l5)
\Edge[](v0l2)(v0l2l1)
\Edge[](v0l2)(v0l2l2)
\Edge[](v0l2)(v0l2l3)
\Edge[](v0l2)(v0l2l4)
\Edge[](v0l2)(v0l2l5)
\Edge[](v0l3)(v0l3l1)
\Edge[](v0l3)(v0l3l2)
\Edge[](v0l3)(v0l3l3)
\Edge[](v0l3)(v0l3l4)
\Edge[](v0l3)(v0l3l5)
\Edge[](v0l4)(v0l4l1)
\Edge[](v0l4)(v0l4l2)
\Edge[](v0l4)(v0l4l3)
\Edge[](v0l4)(v0l4l4)
\Edge[](v0l4)(v0l4l5)
\Edge[](v0l5)(v0l5l1)
\Edge[](v0l5)(v0l5l2)
\Edge[](v0l5)(v0l5l3)
\Edge[](v0l5)(v0l5l4)
\Edge[](v0l5)(v0l5l5)
\Edge[](v0l6)(v0l6l1)
\Edge[style=dashed](v0l6)(v0l6l2)
\Edge[](v0l6)(v0l6l3)
\Edge[](v0l6)(v0l6l4)
\Edge[](v0l6)(v0l6l5)
\Edge[](v0l1l1)(v0l1l1l1)
\Edge[](v0l1l1)(v0l1l1l2)
\Edge[](v0l1l1)(v0l1l1l3)
\Edge[](v0l1l1)(v0l1l1l4)
\Edge[](v0l1l1)(v0l1l1l5)
\Edge[](v0l1l2)(v0l1l2l1)
\Edge[](v0l1l2)(v0l1l2l2)
\Edge[](v0l1l2)(v0l1l2l3)
\Edge[](v0l1l2)(v0l1l2l4)
\Edge[](v0l1l2)(v0l1l2l5)
\Edge[](v0l1l3)(v0l1l3l1)
\Edge[](v0l1l3)(v0l1l3l2)
\Edge[](v0l1l3)(v0l1l3l3)
\Edge[](v0l1l3)(v0l1l3l4)
\Edge[](v0l1l3)(v0l1l3l5)
\Edge[](v0l1l4)(v0l1l4l1)
\Edge[](v0l1l4)(v0l1l4l2)
\Edge[](v0l1l4)(v0l1l4l3)
\Edge[](v0l1l4)(v0l1l4l4)
\Edge[](v0l1l4)(v0l1l4l5)
\Edge[](v0l1l5)(v0l1l5l1)
\Edge[](v0l1l5)(v0l1l5l2)
\Edge[](v0l1l5)(v0l1l5l3)
\Edge[](v0l1l5)(v0l1l5l4)
\Edge[](v0l1l5)(v0l1l5l5)
\Edge[](v0l2l1)(v0l2l1l1)
\Edge[](v0l2l1)(v0l2l1l2)
\Edge[](v0l2l1)(v0l2l1l3)
\Edge[](v0l2l1)(v0l2l1l4)
\Edge[](v0l2l1)(v0l2l1l5)
\Edge[](v0l2l2)(v0l2l2l1)
\Edge[](v0l2l2)(v0l2l2l2)
\Edge[](v0l2l2)(v0l2l2l3)
\Edge[](v0l2l2)(v0l2l2l4)
\Edge[](v0l2l2)(v0l2l2l5)
\Edge[](v0l2l3)(v0l2l3l1)
\Edge[](v0l2l3)(v0l2l3l2)
\Edge[](v0l2l3)(v0l2l3l3)
\Edge[](v0l2l3)(v0l2l3l4)
\Edge[](v0l2l3)(v0l2l3l5)
\Edge[](v0l2l4)(v0l2l4l1)
\Edge[](v0l2l4)(v0l2l4l2)
\Edge[](v0l2l4)(v0l2l4l3)
\Edge[](v0l2l4)(v0l2l4l4)
\Edge[](v0l2l4)(v0l2l4l5)
\Edge[](v0l2l5)(v0l2l5l1)
\Edge[](v0l2l5)(v0l2l5l2)
\Edge[](v0l2l5)(v0l2l5l3)
\Edge[](v0l2l5)(v0l2l5l4)
\Edge[](v0l2l5)(v0l2l5l5)
\Edge[](v0l3l1)(v0l3l1l1)
\Edge[](v0l3l1)(v0l3l1l2)
\Edge[](v0l3l1)(v0l3l1l3)
\Edge[](v0l3l1)(v0l3l1l4)
\Edge[](v0l3l1)(v0l3l1l5)
\Edge[](v0l3l2)(v0l3l2l1)
\Edge[](v0l3l2)(v0l3l2l2)
\Edge[](v0l3l2)(v0l3l2l3)
\Edge[](v0l3l2)(v0l3l2l4)
\Edge[](v0l3l2)(v0l3l2l5)
\Edge[](v0l3l3)(v0l3l3l1)
\Edge[](v0l3l3)(v0l3l3l2)
\Edge[](v0l3l3)(v0l3l3l3)
\Edge[](v0l3l3)(v0l3l3l4)
\Edge[](v0l3l3)(v0l3l3l5)
\Edge[](v0l3l4)(v0l3l4l1)
\Edge[](v0l3l4)(v0l3l4l2)
\Edge[](v0l3l4)(v0l3l4l3)
\Edge[](v0l3l4)(v0l3l4l4)
\Edge[](v0l3l4)(v0l3l4l5)
\Edge[](v0l3l5)(v0l3l5l1)
\Edge[](v0l3l5)(v0l3l5l2)
\Edge[](v0l3l5)(v0l3l5l3)
\Edge[](v0l3l5)(v0l3l5l4)
\Edge[](v0l3l5)(v0l3l5l5)
\Edge[](v0l4l1)(v0l4l1l1)
\Edge[](v0l4l1)(v0l4l1l2)
\Edge[](v0l4l1)(v0l4l1l3)
\Edge[](v0l4l1)(v0l4l1l4)
\Edge[](v0l4l1)(v0l4l1l5)
\Edge[](v0l4l2)(v0l4l2l1)
\Edge[](v0l4l2)(v0l4l2l2)
\Edge[](v0l4l2)(v0l4l2l3)
\Edge[](v0l4l2)(v0l4l2l4)
\Edge[](v0l4l2)(v0l4l2l5)
\Edge[](v0l4l3)(v0l4l3l1)
\Edge[](v0l4l3)(v0l4l3l2)
\Edge[](v0l4l3)(v0l4l3l3)
\Edge[](v0l4l3)(v0l4l3l4)
\Edge[](v0l4l3)(v0l4l3l5)
\Edge[](v0l4l4)(v0l4l4l1)
\Edge[](v0l4l4)(v0l4l4l2)
\Edge[](v0l4l4)(v0l4l4l3)
\Edge[](v0l4l4)(v0l4l4l4)
\Edge[](v0l4l4)(v0l4l4l5)
\Edge[](v0l4l5)(v0l4l5l1)
\Edge[](v0l4l5)(v0l4l5l2)
\Edge[](v0l4l5)(v0l4l5l3)
\Edge[](v0l4l5)(v0l4l5l4)
\Edge[](v0l4l5)(v0l4l5l5)
\Edge[](v0l5l1)(v0l5l1l1)
\Edge[](v0l5l1)(v0l5l1l2)
\Edge[](v0l5l1)(v0l5l1l3)
\Edge[](v0l5l1)(v0l5l1l4)
\Edge[](v0l5l1)(v0l5l1l5)
\Edge[](v0l5l2)(v0l5l2l1)
\Edge[](v0l5l2)(v0l5l2l2)
\Edge[](v0l5l2)(v0l5l2l3)
\Edge[](v0l5l2)(v0l5l2l4)
\Edge[](v0l5l2)(v0l5l2l5)
\Edge[](v0l5l3)(v0l5l3l1)
\Edge[](v0l5l3)(v0l5l3l2)
\Edge[](v0l5l3)(v0l5l3l3)
\Edge[](v0l5l3)(v0l5l3l4)
\Edge[](v0l5l3)(v0l5l3l5)
\Edge[](v0l5l4)(v0l5l4l1)
\Edge[](v0l5l4)(v0l5l4l2)
\Edge[](v0l5l4)(v0l5l4l3)
\Edge[](v0l5l4)(v0l5l4l4)
\Edge[](v0l5l4)(v0l5l4l5)
\Edge[](v0l5l5)(v0l5l5l1)
\Edge[](v0l5l5)(v0l5l5l2)
\Edge[](v0l5l5)(v0l5l5l3)
\Edge[](v0l5l5)(v0l5l5l4)
\Edge[](v0l5l5)(v0l5l5l5)
\Edge[](v0l6l1)(v0l6l1l1)
\Edge[](v0l6l1)(v0l6l1l2)
\Edge[](v0l6l1)(v0l6l1l3)
\Edge[](v0l6l1)(v0l6l1l4)
\Edge[](v0l6l1)(v0l6l1l5)
\Edge[](v0l6l2)(v0l6l2l1)
\Edge[style=dashed](v0l6l2)(v0l6l2l2)
\Edge[](v0l6l2)(v0l6l2l3)
\Edge[](v0l6l2)(v0l6l2l4)
\Edge[](v0l6l2)(v0l6l2l5)
\Edge[](v0l6l3)(v0l6l3l1)
\Edge[](v0l6l3)(v0l6l3l2)
\Edge[](v0l6l3)(v0l6l3l3)
\Edge[](v0l6l3)(v0l6l3l4)
\Edge[](v0l6l3)(v0l6l3l5)
\Edge[](v0l6l4)(v0l6l4l1)
\Edge[](v0l6l4)(v0l6l4l2)
\Edge[](v0l6l4)(v0l6l4l3)
\Edge[](v0l6l4)(v0l6l4l4)
\Edge[](v0l6l4)(v0l6l4l5)
\Edge[](v0l6l5)(v0l6l5l1)
\Edge[](v0l6l5)(v0l6l5l2)
\Edge[](v0l6l5)(v0l6l5l3)
\Edge[](v0l6l5)(v0l6l5l4)
\Edge[](v0l6l5)(v0l6l5l5)

\Vertex[L=$O$,x=3.3,y=3.15]{v0}
\Vertex[L=$\infty$,x=5.18,y=5.13]{v0}
 
\end{tikzpicture}

